Automated Synthesis of Semantic Malware Signatures using Maximum Satisfiability

This paper proposes a technique for automatically learning semantic malware signatures for Android from very few samples of a malware family. The key idea underlying our technique is to look for a maximally suspicious common subgraph (MSCS) that is shared between all known instances of a malware family. An MSCS describes the shared functionality between multiple Android applications in terms of inter-component call relations and their semantic metadata (e.g., data-flow properties). Our approach identifies such maximally suspicious common subgraphs by reducing the problem to maximum satisfiability. Once a semantic signature is learned, our approach uses a combination of static analysis and a new approximate signature matching algorithm to determine whether an Android application matches the semantic signature characterizing a given malware family. We have implemented our approach in a tool called ASTROID and show that it has a number of advantages over state-of-the-art malware detection techniques. First, we compare the semantic malware signatures automatically synthesized by ASTROID with manually-written signatures used in previous work and show that the signatures learned by ASTROID perform better in terms of accuracy as well as precision. Second, we compare ASTROID against two state-of-the-art malware detection tools and demonstrate its advantages in terms of interpretability and accuracy. Finally, we demonstrate that ASTROID's approximate signature matching algorithm is resistant to behavioral obfuscation and that it can be used to detect zero-day malware. In particular, we were able to find 22 instances of zero-day malware in Google Play that are not reported as malware by existing tools.

==> barchart-all.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{b1}{HTML}{BEE9E8}
\definecolor{b2}{HTML}{188FA7}

\begin{figure}[!t]
\centering
\scalebox{0.85}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 8cm,
        y=0.1cm,
        x=0.5cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=28pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        ylabel style={yshift=-4mm},
        symbolic x coords={1,2,3,4},
        ytick={50,60,70,80,90,100},
        xticklabels={},
        scaled y ticks = false,
        enlarge x limits= 1.8,
        ymin=50,
        ymax=100,
        legend cell align=left,
        legend entries={\drebin-FP0.01\%, \massvet, \drebin-FP1\%, \toolname},
        legend style={
                at={(0.5,1.15)},
                legend columns=-1,
                anchor=north,
        }
    ]
        \addplot[style={bblue,fill=bblue,mark=none}]
        coordinates{(1,70.7)};

        \addplot[style={ggreen,fill=ggreen,mark=none}]
        coordinates{(2,84.0)};

        \addplot[style={b2,fill=b2,mark=none}]
        coordinates{(3,88.9)};

        \addplot[style={ppurple,fill=ppurple,mark=none}]
        coordinates{(4,93.8)};

    \end{axis}
\end{tikzpicture}
}
\caption{Comparison between \drebin with FP0.01\% and FP1\%, \massvet and \toolname}
\label{fig:drebin}
\end{figure}


==> barchart-astroid.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure*}[!t]
\centering
\begin{subfigure}{.6\textwidth}
\centering
\scalebox{0.63}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 8cm,
        y=0.1cm,
        x=1.2cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        ylabel style={yshift=-4mm},
        symbolic x coords={A,B,C,D,E,F,G,H,I,J,K,L,M},
        xtick = data,
        scaled y ticks = false,
        ymin=0,
        ymax=100,
        legend cell align=left,
        legend entries={Manual Signature, \toolname, Avg. Accuracy Manual Signature, Avg. Accuracy \toolname},
        legend style={
                at={(0.5,1.08)},
                legend columns=-1,
                anchor=north,
        }
    ]
        \addplot[style={ggreen,fill=ggreen,mark=none}]
         coordinates{(A,96.6)(B,98.9)(C,38.0)(D,97.1)(E,100.0)(F,97.8)(G,83.7)(H,100.0)(I,100.0)(J,92.9)(K,100.0)(L,100.0)(M,100.0)};

        \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(A,94.1)(B,100.0)(C,70.8)(D,100.0)(E,97.8)(F,97.8)(G,100.0)(H,100.0)(I,100.0)(J,93.8)(K,100.0)(L,100.0)(M,100.0)};

\coordinate (A) at (axis cs:A,93.8);
\coordinate (B) at (axis cs:A,90.0);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);


\draw [ggreen,sharp plot,dashed,line width=0.8mm] (B -| O1) -- (B -| O2);         
\draw [ppurple,sharp plot,dashed,line width=0.8mm] (A -| O1) -- (A -| O2);

\addlegendimage{line legend,ggreen,sharp plot,dashed,line width=0.8mm}
\addlegendimage{line legend,ppurple,sharp plot,dashed,line width=0.8mm}

    \end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{.35\textwidth}
\centering
\hspace*{5mm}
\scalebox{0.9}{
\begin{tabular}{llc}
\hline
Id & Malware Family & \#Samples\\
\hline
A & DroidKungFu & 444\\
B & AnserverBot & 184\\
C & BaseBridge & 121\\
D & Geinimi & 68\\
E & DroidDreamLight & 46\\
F & GoldDream & 46\\
G & Pjapps & 43\\
H & ADRD & 22\\
I & jSMSHider & 16\\
J & DroidDream & 14\\
K & Bgserv & 9\\
L & BeanBot & 8\\
M & GingerMaster & 4\\
\hline
\end{tabular}
}
\end{subfigure}
\caption{Accuracy of \apposcopy\xspace with a manual and an automated signature synthesized by \toolname}
\label{fig:manual-signature}
\end{figure*}


==> barchart-drebin.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure}[!t]
\centering
\scalebox{0.75}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 8cm,
        y=0.06cm,
        x=2cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        xlabel = Number of samples,
        ylabel = {Accuracy},
        ylabel style={yshift=-4mm},
        symbolic x coords={2,3,4,5,6,7,8,9,10},
        ytick={0,10,20,30,40,50,60,70,80,90,100},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=100,
        legend cell align=left,
        legend entries={\drebin 0.01\%FP, \drebin 1\%FP, \toolname},
        legend style={
                at={(0.5,1.15)},
                legend columns=-1,
                anchor=north,
        }
    ]
        \addplot[style={ggreen,fill=ggreen,mark=none}]
        coordinates{(2,50)(3,57)(4,68)(5,71)};


        \addplot[style={bblue,fill=bblue,mark=none}]
         coordinates{(2,86)(3,88)(4,93)(5,94)};

        \addplot[style={ppurple,fill=ppurple,mark=none}]
        coordinates{(2,91)(3,93)(4,93)(5,94)};

    \end{axis}
\end{tikzpicture}
}
\caption{Comparison between \drebin and \toolname}
\label{fig:drebin}
\end{figure}


==> barchart-drebin2.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure}[!t]
\centering
\scalebox{0.8}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 8cm,
        y=0.055cm,
        x=1.5cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        xlabel = Number of samples,
        ylabel = {Accuracy},
        ylabel style={yshift=-4mm},
        symbolic x coords={2,3,4,5,6,7,8,9,10},
        ytick={0,10,20,30,40,50,60,70,80,90,100},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=100,
        legend cell align=left,
        legend entries={\drebin, \toolname},
        legend style={
                at={(0.5,1.15)},
                legend columns=-1,
                anchor=north,
        }
    ]
        \addplot[style={ggreen,fill=ggreen,mark=none}]
        coordinates{(2,50)(3,57)(4,68)(5,71)};

        \addplot[style={ppurple,fill=ppurple,mark=none}]
        coordinates{(2,91)(3,93)(4,93)(5,94)};

    \end{axis}
\end{tikzpicture}
}
\caption{Comparison between \drebin and \toolname}
\label{fig:drebin}
\end{figure}


==> barchart-drebin3.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure}[!t]
\centering
\scalebox{0.8}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 8cm,
        y=0.055cm,
        x=2cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        xlabel = Number of samples,
        ylabel = {Accuracy},
        ylabel style={yshift=-4mm},
        symbolic x coords={2,3,4,5,6,7,8,9,10},
        ytick={0,10,20,30,40,50,60,70,80,90,100},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=100,
        legend cell align=left,
        legend entries={\drebin Multi-class 1\%FP, \toolname},
        legend style={
                at={(0.5,1.15)},
                legend columns=-1,
                anchor=north,
        }
    ]

        \addplot[style={bblue,fill=bblue,mark=none}]
         coordinates{(2,34)(3,71)(4,89)(5,93)};         

        \addplot[style={ppurple,fill=ppurple,mark=none}]
        coordinates{(2,91)(3,93)(4,93)(5,94)};

    \end{axis}
\end{tikzpicture}
}
\caption{Comparison between \drebin and \toolname}
\label{fig:drebin}
\end{figure}


==> barchart-drebin4.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure*}[!t]
\centering
\scalebox{0.8}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 8cm,
        y=0.055cm,
        x=2.5cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        xlabel = Number of samples,
        ylabel = {Accuracy},
        ylabel style={yshift=-4mm},
        symbolic x coords={2,3,4,5,6,7,8,9,10},
        ytick={0,10,20,30,40,50,60,70,80,90,100},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=100,
        legend cell align=left,
        legend entries={\drebin, \toolname},
        legend style={
                at={(0.5,1.15)},
                legend columns=-1,
                anchor=north,
        }
    ]
        \addplot[style={ggreen,fill=ggreen,mark=none}]
        coordinates{(2,73)(3,81)(4,87)(5,89)};

        \addplot[style={rred,fill=rred,mark=none}]
        coordinates{(2,85)(3,89)(4,92)(5,94)};

        \addplot[style={bblue,fill=bblue,mark=none}]
        coordinates{(2,86)(3,88)(4,93)(5,94)};

        \addplot[style={ppurple,fill=ppurple,mark=none}]
        coordinates{(2,91)(3,93)(4,93)(5,94)};

    \end{axis}
\end{tikzpicture}
}
\caption{Comparison between \drebin and \toolname}
\label{fig:drebin}
\end{figure*}


==> barchart-drebin5.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure}[!t]
\centering
\scalebox{0.8}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 8cm,
        y=0.055cm,
        x=1.5cm,
        ybar=0pt,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        xlabel = Number of samples,
        ylabel = {Accuracy},
        ylabel style={yshift=-4mm},
        symbolic x coords={2,3,4,5,6,7,8,9,10},
        ytick={0,10,20,30,40,50,60,70,80,90,100},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=100,
        legend cell align=left,
        legend entries={\drebin, \toolname},
        legend style={
                at={(0.5,1.15)},
                legend columns=-1,
                anchor=north,
        }
    ]

        \addplot+[style={black,fill=ggreen,mark=none},error bars/.cd,y dir=both,y explicit]
        coordinates {
    (2,51) +- (0.0, 13)
    (3,57) +- (0.0, 13)
    (4,66) +- (0.0, 12)
    (5,70) +- (0.0, 9)
    };

    \addplot+[style={black,fill=ppurple,mark=none},error bars/.cd,y dir=both,y explicit]
        coordinates {
    (2,90) +- (0.0, 6)
    (3,91) +- (0.0, 4)
    (4,93) +- (0.0, 4)
    (5,93) +- (0.0, 2)
    };

    \end{axis}

\end{tikzpicture}
}
\caption{Comparison between \drebin and \toolname}
\label{fig:drebin}
\end{figure}


==> barchart-obs.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{b1}{HTML}{BEE9E8}
\definecolor{b2}{HTML}{188FA7}

\begin{figure}[!t]
\centering
\scalebox{0.85}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 8cm,
        y=0.08cm,
        x=2.8cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=24pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        ylabel style={yshift=-4mm},
        symbolic x coords={Obfuscated,Non-obfuscated},
        ytick={30,40,50,60,70,80,90,100},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.6,
        ymin=30,
        ymax=100,
        legend cell align=left,
        legend entries={Exact, Approximate},
        legend style={
                at={(0.5,1.14)},
                legend columns=-1,
                anchor=north,
        }
    ]
        \addplot[style={ggreen,fill=ggreen,mark=none}]
        coordinates{(Obfuscated,61.0)(Non-obfuscated,93.8)};

        \addplot[style={ppurple,fill=ppurple,mark=none}]
        coordinates{(Obfuscated,94.3)(Non-obfuscated,94.3)};

    \end{axis}
\end{tikzpicture}
}
\caption{Evaluation of different matching techniques}
\label{fig:obs}
\end{figure}


==> curve-astroid.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure}[!t]
\centering
\scalebox{0.85}{
\begin{tikzpicture}
\pgfplotsset{
    scale only axis
}


    \begin{axis}[
        axis y line*=left,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        ylabel = Accuracy,
        xlabel = Number of samples,
        ylabel style={yshift=-3mm},
        symbolic x coords={2,3,4,5,6,7,8,9,10},
        xtick={2,3,4,5,6,7,8,9,10},
        ytick={0,10,20,30,40,50,60,70,80,90,100},
        ymin=0,
        ymax=100,
        y=0.04cm,
        legend entries={Accuracy, Time},
        legend style={
                at={(0.5,1.2)},
                legend columns=-1,
                anchor=north,
        }
    ]
    
        \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(2,90.8)(3,93.0)(4,93.3)(5,93.8)(6,93.8)(7,93.8)(8,93.8)(9,93.8)(10,93.8)};

\addlegendimage{line legend,bblue,smooth,line width=0.5mm}
    \end{axis}


    \begin{axis}[
        ylabel near ticks, yticklabel pos=right,
        ylabel style={yshift=1mm},
        axis x line=none,
        ylabel=Seconds,
        ymin=0,
        ymax=5,
        y=0.8cm,
        ytick={0,1,2,3,4,5},
                legend style={
                at={(0.8,1.3)},
                legend columns=-1,
                anchor=north,
        }
        ]
    \addplot[smooth,mark=*,bblue,line width=0.5mm] plot coordinates {
        (2, 1.41)
        (3, 1.45)
        (4, 1.47)
        (5, 1.51)
        (6, 1.52)
        (7, 1.52)
        (8, 1.52)
        (9, 1.75)
        (10, 1.81)
    };

    \end{axis}
    \end{tikzpicture}
    }
    \caption{Accuracy and time to synthesize the signature with different number of samples}
    \label{fig:sample-accuracy}
\end{figure}


==> curve2-astroid.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure}[!t]
\centering
\scalebox{0.8}{
\begin{tikzpicture}
\pgfplotsset{
    scale only axis
}


    \begin{axis}[
        axis y line*=left,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ylabel = Accuracy,
        xlabel = Number of samples,
        ylabel style={yshift=-3mm},
        symbolic x coords={2,3,4,5,6,7,8,9,10},
        xtick={2,3,4,5,6,7,8,9,10},
        ytick={0,10,20,30,40,50,60,70,80,90,100},
        ymin=0,
        ymax=100,
        y=0.04cm,
        x=1.5cm,
        legend entries={Accuracy, Time},
        legend style={
                at={(0.5,1.2)},
                legend columns=-1,
                anchor=north,
        }
    ]
    
        \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(2,90.8)(3,93.0)(4,93.3)(5,93.8)};

\addlegendimage{line legend,bblue,smooth,line width=0.5mm}
    \end{axis}


    \begin{axis}[
        ylabel near ticks, yticklabel pos=right,
        ylabel style={yshift=1mm},
        axis x line=none,
        ylabel=Seconds,
        ymin=0,
        ymax=3,
        y=1.4cm,
        x=1.5cm,
        ytick={0,1,2,3},
                legend style={
                at={(0.8,1.3)},
                legend columns=-1,
                anchor=north,
        }
        ]
    \addplot[smooth,mark=*,bblue,line width=0.5mm] plot coordinates {
        (2, 1.41)
        (3, 1.45)
        (4, 1.47)
        (5, 1.51)
    };

    \end{axis}
    \end{tikzpicture}
    }
    \caption{Accuracy and time to synthesize the signature with different number of samples}
    \label{fig:sample-accuracy}
\end{figure}

